Partitioned List Decoding of Polar Codes: Analysis and Improvement of Finite Length Performance

Polar codes represent one of the major recent breakthroughs in coding theory and, because of their attractive features, they have been selected for the incoming 5G standard. As such, a lot of attention has been devoted to the development of decoding algorithms with good error performance and efficient hardware implementation. One of the leading candidates in this regard is represented by successive-cancellation list (SCL) decoding. However, its hardware implementation requires a large amount of memory. Recently, a partitioned SCL (PSCL) decoder has been proposed to significantly reduce the memory consumption. In this paper, we examine the paradigm of PSCL decoding from both theoretical and practical standpoints: (i) by changing the construction of the code, we are able to improve the performance at no additional computational, latency or memory cost, (ii) we present an optimal scheme to allocate cyclic redundancy checks (CRCs), and (iii) we provide an upper bound on the list size that allows MAP performance.

==> figures/fer_comp.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    legend cell align=left,
]

\addplot[
color=brown,
mark=*,
]
table {
1 0.7068
1.5 0.3253
2 0.0795
2.5 0.0144
3 0.00143279
};
\addlegendentry{\scriptsize SC}

\addplot[
color=red,
mark=square*,
]
table {
1 0.2564
1.5 0.0488
2 0.0094
2.5 0.00165229
3 0.000365922
};
\addlegendentry{\scriptsize SCL($8$)}

\addplot[
color=black,
mark=triangle*,
]
table {
1 0.291
1.5 0.0648
2 0.0143
2.5 0.00217174
3 0.000383349
};
\addlegendentry{\scriptsize PSCL($2$,$8$)}

\addplot[
color=blue,
mark=star,
]
table {
1 0.3669
1.5 0.0987
2 0.0211
2.5 0.00284503
3 0.000544662
};
\addlegendentry{\scriptsize PSCL($4$,$8$)}

\addplot[
color=orange,
mark=diamond*,
]
table {
1 0.4958
1.5 0.1689
2 0.0388
2.5 0.0076
3 0.000829696
};
\addlegendentry{\scriptsize PSCL($8$,$8$)}

\end{axis}
\end{tikzpicture}

==> figures/fer_comp_MAP.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    ymin=0.004,
    ymax=0.11,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    legend cell align=left,
]

\addplot[
color=blue,
mark=*,
only marks,
]
table {
1 0.0658
1.5 0.0373
2 0.0239
2.5 0.013095
3 0.00658025
};
\addlegendentry{\scriptsize SCL($16$)}

\addplot[
color=red,
]
table {
1 0.0658
1.5 0.0373
2 0.0239
2.5 0.013095
3 0.00658025
};
\addlegendentry{\scriptsize SCL($1024$)}

\end{axis}
\end{tikzpicture}

==> figures/fer_comp_arikan.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    legend cell align=left,
]

\addplot[
color=brown,
mark=*,
]
table {
1 0.70939
1.5 0.32152
2 0.0795
2.5 0.0136
3 0.000951393
};
\addlegendentry{\scriptsize SC}
% 1 dB
% 1.5 dB
% 2 dB
% 2.5 dB
% 3 dB

\addplot[
dashed,
color=red,
mark=square*,
]
table {
1 0.2564
1.5 0.0488
2 0.0094
2.5 0.00165229
3 0.000365922
};
\addlegendentry{\scriptsize SCL($8$) - Standard}

\addplot[
color=red,
mark=square*,
]
table {
1 0.2511
1.5 0.0416
2 0.00407365
2.5 0.000127306
3 5.34116e-06
};
\addlegendentry{\scriptsize SCL($8$) - Improved}
% 3 dB
% 3.5 dB
% 3.5 dB
% 4.5 dB
% 5 dB

\addplot[
dashed,
color=black,
mark=triangle*,
]
table {
1 0.291
1.5 0.0648
2 0.0143
2.5 0.00217174
3 0.000383349
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - Standard}

\addplot[
color=black,
mark=triangle*,
]
table {
1 0.2827
1.5 0.0561
2 0.00685166
2.5 0.000455651
3 2.8e-5
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - Improved}
% 2.5 dB
% 3 dB
% 3.5 dB
% 4 dB
% 4.5 dB

\addplot[
dashed,
color=blue,
mark=star,
]
table {
1 0.3669
1.5 0.0987
2 0.0211
2.5 0.00284503
3 0.000544662
};
\addlegendentry{\scriptsize PSCL($4$,$8$) - Standard}

\addplot[
color=blue,
mark=star,
]
table {
1 0.3669
1.5 0.0851
2 0.0121
2.5 0.000895103
3 5.10014e-05
};
\addlegendentry{\scriptsize PSCL($4$,$8$) - Improved}
% 2 dB
% 3 dB
% 3.5 dB
% 4.5 dB
% 4.5 dB

\addplot[
color=green!50!black,
mark=pentagon*,
]
table {
1.00 7.06e-01
1.50 1.64e-01
2.00 7.32e-03
2.50 2.45e-04
3.00 3.00e-05
};
\addlegendentry{\scriptsize WiMAX LDPC}

\end{axis}
\end{tikzpicture}

==> figures/fer_comp_crc.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    legend cell align=left,
]

\addplot[
dashed,
color=red,
mark=square*,
]
table {
1 0.5245
1.5 0.1212
2 0.0102
2.5 0.000372795
3 1.05644e-5
};
\addlegendentry{\scriptsize SCL($8$) - CRC($32$) \cite{hashemi_PSCL}}
%BER
%1 0.175052
%1.5 0.0319305
%2 0.00205938
%2.5 5.59047e-5
%3 1.11215e-6

\addplot[
color=red,
mark=square*,
]
table {
1 0.2212
1.5 0.0265
2 0.00148566
2.5 3.85113e-05
3 1.03624e-6 
};
\addlegendentry{\scriptsize SCL($8$) - CRC($7$)}
%BER
%1 0.0610611	CRC(3)
%1.5 0.00564414	CRC(6)
%2 	CRC(7)
%2.5 4.08581e-6	CRC(11)
%3 9.82001e-8	CRC(12)

\addplot[
dashed,
color=black,
mark=triangle*,
]
table {
1 0.4905
1.5 0.1072
2 0.0073
2.5 0.000278968
3 8.32652e-6
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($16$,$16$) \cite{hashemi_PSCL}}

\addplot[
color=black,
mark=triangle*,
]
table {
1 0.243
1.5 0.0318
2 0.00205398
2.5 8.38378e-5
3 3.6e-6
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($4$,$7$)}
%BER
%1 0.0691588	CRC(2,3)
%1.5 0.00706504	CRC(3,4)
%2 0.00205938	CRC(4,7)
%2.5 1.14589e-5	CRC(8,9)
%3 CRC(9,9)	

\addplot[
dashed,
color=blue,
mark=star,
]
table {
1 0.4792
1.5 0.1156
2 0.0134
2.5 0.000966184
3 7.16816e-5
};
\addlegendentry{\scriptsize PSCL($4$,$8$) - CRC($8$,$8$,$8$,$8$) \cite{hashemi_PSCL}}
%BER
%1 0.161502
%1.5 0.0315971
%2 0.00242402
%2.5 0.000110658
%3 6.40934e-6

\addplot[
color=blue,
mark=star,
]
table {
1 0.3075
1.5 0.0589
2 0.0054
2.5 0.000460889
3 3.48187e-5
};
\addlegendentry{\scriptsize PSCL($4$,$8$) - CRC($2$,$4$,$7$,$4$)}
%BER
%1 0.0946043	CRC(2,2,4,2)
%1.5 0.0142195	CRC(2,3,4,3)
%2 0.00205938	CRC(2,4,7,4)
%2.5 5.88534e-5	CRC(6,8,10,6)
%3 2.78686e-6	CRC(7,8,11,6)

\addplot[
color=green!50!black,
mark=pentagon*,
]
table {
1.00 7.06e-01
1.50 1.64e-01
2.00 7.32e-03
2.50 2.45e-04
3.00 3.00e-05
};
\addlegendentry{\scriptsize WiMAX LDPC}

\end{axis}
\end{tikzpicture}

==> figures/fer_comp_overall.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    legend cell align=left,
]

\addplot
table {
1 0.291
1.5 0.0648
2 0.0143
2.5 0.00217174
3 0.000383349
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - w/o Interp.}

\addplot
table {
1 0.3784
1.5 0.0817
2 0.00760681
2.5 0.000455651
3 3.5e-5
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - With Interp.}

\addplot
table {
1 0.4905
1.5 0.1072
2 0.0073
2.5 0.000278968
3 8.32652e-6
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($16$,$16$)}

% BER
%\addplot
%table {
%1 0.167645
%1.5 0.0296354
%2 0.00161973
%2.5 4.32727e-5
%3 8.73309e-7
%};
%\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($16$,$16$)}

\addplot
table {
1 0.2743
1.5 0.0405
2 0.00268861
2.5 0.000122158
3 1.57782e-5
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($6$,$6$)}

% BER
%\addplot
%table {
%1 0.0833344
%1.5 0.00958984
%2 0.000484054
%2.5 1.09704e-5
%3 8.1048e-7
%};
%\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($6$,$6$)}

\addplot
table {
1 0.2635
1.5 0.0411
2 0.00205398
2.5 9.92209e-5
3 7.82126e-6
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - CRC($4$,$7$)}

\end{axis}
\end{tikzpicture}

==> figures/fer_crc_p2.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={CRC Length},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
	legend pos=north east,
	legend cell align=left,
%	legend to name=perf-legend1kp2crc,
%	legend columns=2,
]

\addplot[
color=blue,
mark=square*,
]
table {
0 0.00299479
1 0.0036859
2 0.001252
3 0.000921474
4 0.000821314
5 0.00145232
6 0.00105168
7 0.000971554
8 0.00103165
9 0.00115184
10 0.00161258
11 0.00198317
12 0.00198317
13 0.00243389
14 0.00265425
15 0.00330529
16 0.00411659
%17 0.00424679
%18 0.0054387
%19 0.00542869
%20 0.00625
%21 0.00813301
%22 0.00953526
%23 0.0104167
%24 0.0116386
%25 0.0135116
%26 0.0155549
%27 0.0176583
%28 0.0196815
%29 0.0215645
%30 0.0254006
%31 0.0296474
%32 0.0319712
};
\addlegendentry{\scriptsize Partition $1$ - $E_b/N_0 = 2$ dB}

\addplot[
color=black,
mark=*,
]
table {
0 0.00958534
1 0.00994591
2 0.0034355
3 0.00248397
4 0.00180288
5 0.00183293
6 0.00154247
7 0.00128205
8 0.00163261
9 0.00166266
10 0.00218349
11 0.0025641
12 0.00279447
13 0.00297476
14 0.00379607
15 0.00409655
16 0.0044972
%17 0.00597957
%18 0.00739183
%19 0.0078125
%20 0.0088742
%21 0.0103365
%22 0.0119291
%23 0.0121595
%24 0.0136719
%25 0.0160757
%26 0.0175681
%27 0.0201723
%28 0.0235978
%29 0.0272035
%30 0.028135
%31 0.0320613
%32 0.0354067
};
\addlegendentry{\scriptsize Partition $2$ - $E_b/N_0 = 2$ dB}

%\addplot
%table {
%0 2.22578e-05
%1 2.00321e-05
%2 4.45157e-06
%3 2.82142e-06
%4 1.28411e-06
%5 2.30369e-05
%6 8.41346e-06
%7 3.93557e-07
%8 5.51847e-07
%9 2.33474e-07
%10 3.27857e-07
%11 2.62543e-07
%12 3.13491e-07
%13 6.79053e-07
%14 4.27123e-07
%15 8.34669e-07
%16 7.02879e-07
%%17 7.94923e-07
%%18 1.09465e-06
%%19 1.23655e-06
%%20 1.48386e-06
%%21 1.56968e-06
%%22 3.39526e-06
%%23 6.57302e-06
%%24 4.88587e-06
%%25 3.69011e-06
%%26 7.59836e-06
%%27 5.89178e-06
%%28 8.01282e-06
%%29 1.05168e-05
%%30 1.05432e-05
%%31 2.33707e-05
%%32 2.40385e-05
%};
%\addlegendentry{\scriptsize Partition $1$ - $E_b/N_0 = 3$ dB}
%
%\addplot
%table {
%0 0.00032719
%1 0.0003125
%2 9.01442e-05
%3 4.89516e-05
%4 2.90208e-05
%5 2.10337e-05
%6 8.8141e-06
%7 6.2182e-06
%8 6.1531e-06
%9 2.69662e-06
%10 4.86867e-06
%11 4.72578e-06
%12 4.0597e-06
%13 3.53107e-06
%14 5.85158e-06
%15 5.59228e-06
%16 7.09908e-06
%%17 1.15661e-05
%%18 1.28074e-05
%%19 1.49004e-05
%%20 1.78805e-05
%%21 1.76402e-05
%%22 1.86739e-05
%%23 2.50401e-05
%%24 2.39407e-05
%%25 3.58468e-05
%%26 3.62649e-05
%%27 5.12585e-05
%%28 4.80769e-05
%%29 6.3101e-05
%%30 7.53838e-05
%%31 0.000111289
%%32 0.000103165
%};
%\addlegendentry{\scriptsize Partition $2$ - $E_b/N_0 = 3$ dB}

\end{axis}
\end{tikzpicture}

==> figures/fer_crc_p4.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={CRC Length},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
	legend pos=north west,
	legend cell align=left,
%	legend to name=perf-legend1kp2crc,
%	legend columns=2,
]

\addplot[
color=blue,
mark=square*,
]
table {
0 0.00225361
1 0.00205329
2 0.00112179
3 0.00390625
4 0.00114183
5 0.00243389
6 0.00128205
7 0.00169271
8 0.00295473
9 0.00429688
10 0.00645032
11 0.0119792
12 0.0141126
13 0.0216446
14 0.0260417
15 0.0313702
16 0.0448718
%17 0.058734
%18 0.0689503
%19 0.0801482
%20 0.09997
%21 0.124269
%22 0.153566
%23 0.170383
%24 0.196384
};
\addlegendentry{\scriptsize Partition $1$ - $E_b/N_0 = 2$ dB}

\addplot[
color=black,
mark=*,
]
table {
0 0.00285457
1 0.00340545
2 0.00115184
3 0.00117187
4 0.00103165
5 0.00127204
6 0.00116687
7 0.0013722
8 0.00136218
9 0.00168269
10 0.00228365
11 0.00282452
12 0.00289463
13 0.00366587
14 0.00427684
15 0.00565905
16 0.00699119
%17 0.00780248
%18 0.0100461
%19 0.0120793
%20 0.0140024
%21 0.0175381
%22 0.020653
%23 0.0244091
%24 0.025
};
\addlegendentry{\scriptsize Partition $2$ - $E_b/N_0 = 2$ dB}

\addplot[
color=red,
mark=star,
]
table {
0 0.00688101
1 0.00703125
2 0.00232372
3 0.00219351
4 0.00115184
5 0.00186298
6 0.00111679
7 0.00105168
8 0.00180288
9 0.00152244
10 0.00177284
11 0.00193309
12 0.00233373
13 0.00305489
14 0.00433694
15 0.00479768
16 0.00583934
%17 0.00739183
%18 0.00843349
%19 0.00922476
%20 0.0116787
%21 0.0135417
%22 0.0169772
%23 0.0207632
%24 0.0228165
};
\addlegendentry{\scriptsize Partition $3$ - $E_b/N_0 = 2$ dB}

\addplot[
color=brown,
mark=diamond*,
]
table {
0 0.00795272
1 0.00975561
2 0.00398638
3 0.0033153
4 0.00296474
5 0.00381611
6 0.00414663
7 0.00587941
8 0.00763221
9 0.0109275
10 0.0158854
11 0.0220453
12 0.0323718
13 0.049349
14 0.0669972
15 0.0979467
16 0.139513
%17 0.1936
%18 0.260417
%19 0.34397
%20 0.433684
%21 0.613241
%22 0.681741
%23 0.671725
%24 0.738311
};
\addlegendentry{\scriptsize Partition $4$ - $E_b/N_0 = 2$ dB}

\end{axis}
\end{tikzpicture}

==> figures/fer_p2.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    ymin=2e-5,
    ymax=1,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    title={PSCL($2$,$8$)},
    width=0.5\columnwidth, height=7.0cm,
    legend to name=legend1kL8P2P4,
    legend columns=2,
    legend cell align=left,
]

\addplot[
color=black,
mark=square*,
]
table {
1 0.291
1.5 0.0648
2 0.0143
2.5 0.00217174
3 0.000383349
};
\addlegendentry{\scriptsize Design SNR $=2$ dB}

\addplot[
color=blue,
mark=*,
]
table {
1 0.2892
1.5 0.0561
2 0.0076929
2.5 0.00119049
3 0.000162712
};
\addlegendentry{\scriptsize Design SNR $=3$ dB}

\addplot[
color=red,
mark=star,
]
table {
1 0.3784
1.5 0.0817
2 0.00760681
2.5 0.000455651
3 3.5e-5
};
\addlegendentry{\scriptsize Design SNR $=4$ dB}

\addplot[
color=brown,
mark=diamond*,
]
table {
1 0.5016
1.5 0.1423
2 0.0151
2.5 0.0008398
3 2.9e-5
};
\addlegendentry{\scriptsize Design SNR $=5$ dB}

\end{axis}
\end{tikzpicture}

==> figures/fer_p4.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]},
    ylabel={FER},
    ymin=2e-5,
    ymax=1,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    legend pos=south west,
    title={PSCL($4$,$8$)},
    width=0.5\columnwidth, height=7.0cm,
    legend cell align=left,
]

\addplot[
color=black,
mark=square*,
]
table {
1 0.3669
1.5 0.0987
2 0.0211
2.5 0.00284503
3 0.000544662
};
%\addlegendentry{SNR $=2$ dB}

\addplot[
color=blue,
mark=*,
]
table {
1 0.368
1.5 0.0851
2 0.0153
2.5 0.00204532
3 0.000237736
};
%\addlegendentry{SNR $=3$ dB}

\addplot[
color=red,
mark=star,
]
table {
1 0.434
1.5 0.1082
2 0.0129
2.5 0.00114612
3 5.23939e-05
};
%\addlegendentry{SNR $=4$ dB}

\addplot[
color=brown,
mark=diamond*,
]
table {
1 0.5573
1.5 0.1766
2 0.0268
2.5 0.00176066
3 5.6874e-05
};
%\addlegendentry{SNR $=5$ dB}

\end{axis}
\end{tikzpicture}

==> figures/fer_snr_p2.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Design SNR [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
%	legend pos=south,
	legend to name=perf-legend1kp2,
    legend columns=2,
    legend cell align=left,
]

%\addplot
%table {
%2 0.0813
%2.5 0.0812
%3 0.093
%3.5 0.1279
%4 0.1674
%4.5 0.2101
%5 0.2733
%5.5 0.3723
%};
%\addlegendentry{\scriptsize SC - $E_b/N_0 = 2$ dB}
%
%\addplot
%table {
%2 0.0143
%2.5 0.00874585
%3 0.0076929
%3.5 0.00685166
%4 0.00760681
%4.5 0.00773575
%5 0.0151
%5.5 0.0267
%};
%\addlegendentry{\scriptsize PSCL($2$,$8$) - $E_b/N_0 = 2$ dB}

\addplot[
color=brown,
mark=*,
]
table {
2 0.002009
2.5 0.00114983
3 0.000951393
3.5 0.00141391
4 0.00252519
4.5 0.00332005
5 0.00825627
5.5 0.0157
};
\addlegendentry{\scriptsize SC - $E_b/N_0 = 3$ dB}

\addplot[
color=black,
mark=triangle*,
]
table {
2 0.000383349
2.5 0.000235479
3 0.000162712
3.5 7.73313e-5
4 3.5e-5
4.5 2.8e-5
5 2.9e-5
5.5 4.23644e-5
};
\addlegendentry{\scriptsize PSCL($2$,$8$) - $E_b/N_0 = 3$ dB}

%\addplot
%table {
%2 0.00878657
%2.5 0.0073346
%3 0.0072
%3.5 0.00407365
%4 0.00416285
%4.5 0.00477145
%5 0.0109
%5.5 0.0221142
%};
%\addlegendentry{\scriptsize SCL($8$) - $E_b/N_0 = 2$ dB}
%
%\addplot
%table {
%2 0.0211
%2.5 0.0142
%3 0.0153
%3.5 0.0121
%4 0.0129
%4.5 0.0142
%5 0.0268
%5.5 0.0369
%};
%\addlegendentry{\scriptsize PSCL($4$,$8$) - $E_b/N_0 = 2$ dB}

\addplot[
color=red,
mark=square*,
]
table {
2 0.000321263
2.5 0.000160157
3 0.000158153
3.5 7.21165e-05
4 2.1924e-05
4.5 7.58389e-06
5 5.34116e-06
5.5 1.85833e-05
};
\addlegendentry{\scriptsize SCL($8$) - $E_b/N_0 = 3$ dB}

\addplot[
color=blue,
mark=star,
]
table {
2 0.000544662
2.5 0.000344578
3 0.000237736
3.5 0.000103619
4 5.23939e-05
4.5 5.10014e-05
5 5.6874e-05
5.5 7.38657e-05
};
\addlegendentry{\scriptsize PSCL($4$,$8$) - $E_b/N_0 = 3$ dB}

\end{axis}
\end{tikzpicture}

==> figures/fer_snr_p4.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]},
    ylabel={FER},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
%	legend pos=south,
	legend to name=perf-legend1kp4,
    legend columns=3,
    legend cell align=left,
]

\addplot
table {
2 0.0211
2.5 0.0142
3 0.0153
3.5 0.0121
4 0.0129
4.5 0.0142
5 0.0268
5.5 0.0369
};
\addlegendentry{\scriptsize $E_b/N_0 = 2$ dB}

\addplot
table {
2 0.00284503
2.5 0.00259848
3 0.00204532
3.5 0.00104679
4 0.00114612
4.5 0.000895103
5 0.00176066
5.5 0.0021964
};
\addlegendentry{\scriptsize $E_b/N_0 = 2.5$ dB}

\addplot
table {
2 0.000544662
2.5 0.000344578
3 0.000237736
3.5 0.000103619
4 5.23939e-05
4.5 5.10014e-05
5 5.6874e-05
5.5 7.38657e-05
};
\addlegendentry{\scriptsize $E_b/N_0 = 3$ dB}

\end{axis}
\end{tikzpicture}

==> figures/mem-req.tex <==
\begin{tikzpicture}

\begin{axis}[
	scale = 1,
    xmode=log,
    log basis x=2,
    height=4cm,
    width=\columnwidth,
    xtick=data,
    xlabel={Number of Partitions},
    ylabel={Memory Bits}, ylabel style={yshift=-0.85em},
    legend pos=north east,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 1,
    xmax = 32,
    thick,
    mark size = 3,
    legend style={
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend cell align=left,
]

\addplot[
    color=red,
    mark=triangle,
]
table {
1 71688
2 41992
4 27656
8 20488
16 16904
32 15112
%64 14216
%128 13768
%256 13544
%512 13432
%1024 13376
};
\addlegendentry{PSCL($P$,$8$)}

\addplot[
    color=blue,
]
table {
1 13305
32 13305
};
\addlegendentry{SC}

\addplot[
    color=blue,
    dashed,
]
table {
1 71688
2048 71688
};
\addlegendentry{SCL($8$)}

\end{axis}
\end{tikzpicture}


==> figures/pc-Dec.tikz <==
\begin{tikzpicture}[scale=.8]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{options line 2}{text line 1}{text line 2}
\newcommand\DoubleLine[7][3pt]{%
  \path(#2)--(#3)coordinate[pos=0.9](h1)coordinate[pos=0.1](h2);
  \draw[#4]($(h1)!#1!90:(h2)$)--($(h2)!#1!-90:(h1)$) node [midway, above, sloped] {#6};
  \draw[#5]($(h1)!#1!-90:(h2)$)--($(h2)!#1!90:(h1)$) node [midway, below, sloped] {#7};
}

\fill (5.75,2.625) \Square{.125};

\DoubleLine{5.75,2.625}{3.5,4.125}{<-}{->}{\scriptsize $\bm{\alpha}_2^{0\to 3}$}{\scriptsize $\bm{\beta}_2^{0\to 3}$}
\DoubleLine{5.75,2.625}{3.5,1.125}{<-}{->}{\scriptsize $\bm{\alpha}_2^{4\to 7}$}{\scriptsize $\bm{\beta}_2^{4\to 7}$}

\draw (5.75,2.625) -- (3.5,4.125); 
\draw (5.75,2.625) -- (3.5,1.125);

\fill (3.5,4.125) \Square{.125};
\fill (3.5,1.125) \Square{.125};

\draw (3.5,4.125) -- (1.75,4.875); 
\draw (3.5,4.125) -- (1.75,3.375); 
\draw (3.5,1.125) -- (1.75,1.875); 
\draw (3.5,1.125) -- (1.75,0.375); 

\DoubleLine{3.5,4.125}{1.75,4.875}{<-}{->}{\scriptsize $\bm{\alpha}_1^{0\to 1}$}{\scriptsize $\bm{\beta}_1^{0\to 1}$}

\fill (1.75,4.875) \Square{.125};
\fill (1.75,3.375) \Square{.125};
\fill (1.75,1.875) \Square{.125};
\fill (1.75,0.375) \Square{.125};

\draw (1.75,4.875) -- (.25,5.25);
\draw (1.75,4.875) -- (.25,4.5);
\draw (1.75,3.375) -- (.25,3.75);
\draw (1.75,3.375) -- (.25,3);
\draw (1.75,1.875) -- (.25,2.25);
\draw (1.75,1.875) -- (.25,1.5);
\draw (1.75,0.375) -- (.25,.75);
\draw (1.75,0.375) -- (.25,0);

\fill (.25,5.25) \Square{.125};
\fill (.25,4.5) \Square{.125};
\fill (.25,3.75) \Square{.125};
\fill (.25,3) \Square{.125};
\fill (.25,2.25) \Square{.125};
\fill (.25,1.5) \Square{.125};
\fill (.25,.75) \Square{.125};
\fill (.25,0) \Square{.125};

\node at (-.25,5.25) {$\hat{u}_0$};
\node at (-.25,4.5) {$\hat{u}_1$};
\node at (-.25,3.75) {$\hat{u}_2$};
\node at (-.25,3) {$\hat{u}_3$};
\node at (-.25,2.25) {$\hat{u}_4$};
\node at (-.25,1.5) {$\hat{u}_5$};
\node at (-.25,.75) {$\hat{u}_6$};
\node at (-.25,0) {$\hat{u}_7$};

\node at (6.5,2.625) {\scriptsize $\bm{\alpha}_3^{0\to 7}$};

\end{tikzpicture}

==> figures/pc-PDec.tikz <==
\begin{tikzpicture}[scale=1]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{options line 2}{text line 1}{text line 2}
\newcommand\DoubleLine[7][3pt]{%
  \path(#2)--(#3)coordinate[pos=0.9](h1)coordinate[pos=0.1](h2);
  \draw[#4]($(h1)!#1!90:(h2)$)--($(h2)!#1!-90:(h1)$) node [midway, above, sloped] {#6};
  \draw[#5]($(h1)!#1!-90:(h2)$)--($(h2)!#1!90:(h1)$) node [midway, below, sloped] {#7};
}

\fill (5.75,2.625) \Square{.125};

\DoubleLine{5.75,2.625}{3.5,4.125}{<-}{->}{\scriptsize $\bm{\alpha}_{n-1}^{0\to \frac{N}{2}-1}$}{\scriptsize $\bm{\beta}_{n-1}^{0\to \frac{N}{2}-1}$}
\DoubleLine{5.75,2.625}{3.5,1.125}{<-}{->}{\scriptsize $\bm{\alpha}_{n-1}^{\frac{N}{2}\to N-1}$}{\scriptsize $\bm{\beta}_{n-1}^{\frac{N}{2}-1\to N-1}$}

\draw (5.75,2.625) -- (3.5,4.125); 
\draw (5.75,2.625) -- (3.5,1.125);

\fill (3.5,4.125) \Square{.125};
\fill (3.5,1.125) \Square{.125};

\draw (3.5,4.125) -- (1.75,4.875); 
\draw (3.5,4.125) -- (1.75,3.375); 
\draw (3.5,1.125) -- (1.75,1.875); 
\draw (3.5,1.125) -- (1.75,0.375); 

\DoubleLine{3.5,4.125}{1.75,4.875}{<-}{->}{\scriptsize $\bm{\alpha}_{n-2}^{0\to \frac{N}{4}-1}$}{\scriptsize $\bm{\beta}_{n-2}^{0\to \frac{N}{4}-1}$}

\draw (1.75,4.875)++(-1.5,-.5) rectangle ++(1.5,1);
\draw (1.75,3.375)++(-1.5,-.5) rectangle ++(1.5,1);
\draw (1.75,1.875)++(-1.5,-.5) rectangle ++(1.5,1);
\draw (1.75,0.375)++(-1.5,-.5) rectangle ++(1.5,1);

\node at (1,4.875) {SCL};
\node at (1,3.375) {SCL};
\node at (1,1.875) {SCL};
\node at (1,0.375) {SCL};

\node at (6.5,2.625) {\scriptsize $\bm{\alpha}_n^{0\to N-1}$};

\end{tikzpicture}
